Molecular Properties in Quantum-Classical Auxiliary-Field Quantum Monte Carlo: Correlated Sampling with Application to Accurate Nuclear Forces

We extend correlated sampling from classical auxiliary-field quantum Monte Carlo to the quantum-classical (QC-AFQMC) framework, enabling accurate nuclear force computations crucial for geometry optimization and reaction dynamics. Stochastic electronic structure methods typically encounter prohibitive statistical noise when computing gradients via finite differences. To address this, our approach maximizes correlation between nearby geometries by synchronizing random number streams, aligning orbitals, using deterministic integral decompositions, and employing a consistent set of classical shadow measurements defined at a single reference geometry. Crucially, reusing this single, reference-defined shadow ensemble eliminates the need for additional quantum measurements at displaced geometries. Together, these methodological choices substantially reduce statistical variance in computed forces. We validate the method across hydrogen chains, confirming accuracy throughout varying correlation regimes, and demonstrate significant improvements over single-reference methods in force evaluations for N$_2$ and stretched linear H$_4$, particularly in strongly correlated regions where conventional coupled cluster approaches qualitatively fail. Orbital-optimized trial wave functions further boost accuracy for demanding cases such as stretched CO$_2$, without increasing quantum resource requirements. Finally, we apply our methodology to the MEA-CO$_2$ carbon capture reaction, employing quantum information metrics for active space selection and matchgate shadows for efficient overlap evaluations, establishing QC-AFQMC as a robust framework for exploring complex reaction pathways.

==> schematics/correlated-sampling-schematic.tex <==
\begin{tikzpicture}[
    font=\sffamily\Large,
    node distance=1.35cm and 1.8cm,
    box/.style={
        rectangle, 
        draw,
        text width=8cm,
        minimum height=1.2cm,
        align=center,
        inner sep=5pt
    },
    widebox/.style={
        rectangle, 
        draw,
        text width=18cm,
        minimum height=1.2cm,
        align=left,
        inner sep=10pt
    },
    note/.style={
        rectangle,
        draw,
        dashed,
        text width=6.5cm,
        align=left,
        inner sep=5pt
    },
    arrow/.style={
        -{Stealth[length=4mm, width=2mm]},
        thick
    }
]

% Top node: Input
\node[box] (start) {
    \textbf{Input:} Molecular configuration\\
    geometry, basis set, active space
};

\node[box] (ref_opt) [below=0.7cm of start] {
    \textbf{Reference State Generation:}\\[0.2cm]
    VQE optimization of $|\Phi_T\rangle$\\
    Classical shadow generation
};

\node[box] (store_ref) [below=0.7cm of ref_opt] {
    \textbf{Structural Reference:}\\[0.2cm]
    Cholesky pivots $(p_k,q_k)$\\
    Orbital alignment protocol
};

\node[box, text width=11cm, align=center] (combined_box) [below=0.7cm of store_ref] {
    \textbf{Synchronized Overlap Calculations:}\\[0.3cm]
    $\mathbf{R} \pm \delta\mathbf{e}_i$ with preserved:\\[0.1cm]
    • shadows \quad • seeds \quad • pivots \quad • orbitals\\[0.3cm]
    Quantum synchronization enforced via:\\[0.1cm]
    • single shadow set \\
    • fixed circuit parameters\\
    • consistent tomography
};

\node[box] (collect) [below=0.7cm of combined_box] {
    \textbf{Deterministic Energy Evaluation:}\\[0.2cm]
    $E = \frac{\langle\Phi_T|\hat{H}|\Phi\rangle}{\langle\Phi_T|\Phi\rangle}$\\
    via synchronized parallel sampling
};

\node[box] (force) [below=0.7cm of collect] {
    \textbf{Force Computation:}\\[0.2cm]
    $F_i = -\frac{E(\mathbf{R} + \delta\mathbf{e}_i) - E(\mathbf{R} - \delta\mathbf{e}_i)}{2\delta}$
};

% Draw connectors
\draw[arrow] (start.south) -- (ref_opt.north);
\draw[arrow] (ref_opt.south) -- (store_ref.north);
\draw[arrow] (store_ref.south) -- (combined_box.north);
\draw[arrow] (combined_box.south) -- (collect.north);
\draw[arrow] (collect.south) -- (force.north);

\end{tikzpicture}

==> schematics/deterministic-cholesky-schematic.tex <==
\begin{tikzpicture}[
    font=\sffamily\Large,
    node distance=1.35cm and 1.8cm,
    box/.style={
        rectangle, 
        draw,
        text width=7cm,
        minimum height=1.2cm,
        align=center,
        inner sep=5pt
    },
    decision/.style={
        diamond,
        draw,
        text width=3.5cm,
        inner sep=1pt,
        align=center,
        aspect=2
    },
    note/.style={
        rectangle,
        draw,
        dashed,
        text width=6cm,
        align=left,
        inner sep=5pt
    },
    arrow/.style={
        -{Stealth[length=4mm, width=2mm]},
        thick
    }
]
% Top node: Input
\node[box] (start) {
    \textbf{Input:} Molecule geometry\\ and electron integrals $V_{(pq)(rs)}$
};

\node[decision] (check) [below=0.9cm of start] {Reference state exists?};

\node[box, align=left] (load_ref) [below left=of check, xshift=-1.8cm, yshift=-0.9cm] {
    \textbf{Load reference state:}\\[0.2cm]
    1. Pivot sequence\\
    2. Reference orbitals\\
    3. Shell-to-AO mappings
};

\node[box, align=left] (gen_ref) [below right=of check, xshift=1.8cm, yshift=-0.9cm] {
    \textbf{Generate reference:}\\[0.2cm]
    1. Compute diagonal elements\\
    2. Select pivots by max residual\\
    3. Store and MPI broadcast
};

\node[box] (decomp) [below=3.6cm of check, yshift=-0.9cm] {
    \textbf{Deterministic decomposition:}\\[0.2cm]
    Follow stored pivot path $(p_k,q_k)$, else while $\delta > \epsilon$:\\[0.3cm]
    $L_{pq}^k = \dfrac{V_{(pq)(p_kq_k)} - \sum\limits_{\gamma} L_{pq}^{\gamma} L_{p_kq_k}^{\gamma}}{\sqrt{D_{p_kq_k}}}$
};

\node[decision] (validate) [below=2.7cm of decomp] {Decomposition valid?};

\node[box] (output) [below left=of validate, xshift=-1.35cm, yshift=-0.9cm] {
    Return Cholesky vectors $L_{pq}^{\gamma}$
};

\node[box] (reset) [below right=of validate, xshift=1.35cm, yshift=-0.9cm] {
    Reset reference state
};


% Draw connectors using specific anchors
\draw[arrow] (start.south) -- (check.north);
\draw[arrow] (check.south west) -- node[above left]{Yes} (load_ref.north);
\draw[arrow] (check.south east) -- node[above right]{No} (gen_ref.north);
\draw[arrow] (load_ref.south) |- ([xshift=-0.0cm]decomp.west);
\draw[arrow] (gen_ref.south) |- ([xshift=0.0cm]decomp.east);
\draw[arrow] (decomp.south) -- (validate.north);
\draw[arrow] (validate.south west) -- node[above left]{Yes} (output.north);
\draw[arrow] (validate.south east) -- node[above right]{No} (reset.north);
\draw[arrow] (reset.east) -- ++(1,0) coordinate (tmp)
  |- node[near start, left, yshift=1cm, xshift=-0.25cm]{Reset} (check.east);


\end{tikzpicture}

==> schematics/mo-alignment-schematic.tex <==
\begin{tikzpicture}[
    font=\sffamily\Large,
    node distance=1.35cm and 1.8cm,
    box/.style={
        rectangle, 
        draw,
        text width=7cm,
        minimum height=1.2cm,
        align=center,
        inner sep=5pt
    },
    decision/.style={
        diamond,
        draw,
        text width=3.5cm,
        inner sep=1pt,
        align=center,
        aspect=2
    },
    note/.style={
        rectangle,
        draw,
        dashed,
        text width=6.5cm,
        align=left,
        inner sep=5pt
    },
    arrow/.style={
        -{Stealth[length=4mm, width=2mm]},
        thick
    }
]
% Top node: Input
\node[box] (start) {
    \textbf{Input:} Reference and target\\molecular orbitals $C_{ref}$, $C_{target}$
};
\node[box] (ortho) [below=0.7cm of start] {
    \textbf{Orthonormalization:}\\[0.2cm]
    $X_{ref} = V_{ref}(\Lambda_{ref} + \epsilon I)^{-1/2}V_{ref}^{\dagger}$
};
\node[decision] (check_degen) [below=1.4cm of ortho] {Degenerate states?};
\node[box] (handle_degen) [below=1.4cm of check_degen] {
    \textbf{Group degenerate states:}\\[0.2cm]
    $G_k = \{(i,j) : |\epsilon_i - \epsilon_j| < \delta\}$
};
\node[box] (svd) [below=1.4cm of handle_degen] {
    \textbf{Maximize overlaps:}\\[0.2cm]
    $O_k = U_k\Sigma_kV_k^{\dagger}$\\
    $R_k = U_kV_k^{\dagger}$
};
\node[decision] (check_phase) [below=1.4cm of svd] {$\det(R_k) < 0$?};
\node[box] (phase) [below=1.4cm of check_phase] {
    \textbf{Apply phase correction:}\\
    $R_k \rightarrow R_k P$
};
\node[box] (output) [below=1.4cm of phase] {
    \textbf{Return aligned orbitals:}\\
    $C_{aligned} = X_{target}(\bigoplus_k R_k)X_{ref}^{-1}C_{ref}$
};
% Draw connectors
\draw[arrow] (start.south) -- (ortho.north);
\draw[arrow] (ortho.south) -- (check_degen.north);
\draw[arrow] (check_degen.south) -- (handle_degen.north);
\draw[arrow] (handle_degen.south) -- (svd.north);
\draw[arrow] (svd.south) -- (check_phase.north);
\draw[arrow] (check_phase.south) -- node[right]{Yes} (phase.north);
\draw[arrow] (phase.south) -- (output.north);
\draw[arrow] (check_phase.east) -- node[above, near start]{No} ++(3.5,0) |- (output.east);

\end{tikzpicture}
